Pricing Expertise with Information Spillovers

Why do experts charge value-based fees for some services and flat fees for others? For example, an analyst charges the same fee for a stock report whether the client invests a thousand dollars or a million, while an investment bank charges a higher fee for a fairness opinion on a large merger than on a small one. We consider the problem of an expert who sells expertise to a client whose private type determines his project and how much he has at stake. Because project states are correlated, cheaper expertise about a related project can substitute for expertise about his own. We develop a Markov model of information spillovers and provide an explicit characterization of the optimal menu. With perfect spillovers, as with a stock report, a common flat fee for full information is optimal. With sufficiently weak spillovers, as with a fairness opinion, each client receives full information at a value-based fee equal to his willingness to pay. Between these extremes, low types can receive distorted expertise at their full willingness to pay, while middle and high types receive full information. Middle types pay a common base fee plus a project-specific fee that rises with what is at stake, and high types pay a value-based fee equal to their willingness to pay. Because higher types lose more by buying expertise about another project, the project-specific fee can rise faster than willingness to pay, so client surplus can peak among middle types and fall to zero at the top.

==> figures/continuum-menus.tex <==
% Draw the two panels and the shared legend inside the manuscript's figure environment.
% Schematic comparison of perfect, intermediate and weak spillovers, with
% pi_B=1 in both panels. The fee panel illustrates concave willingness to pay.
\tikzset{
    menu axis/.style={black, line width=.95pt, ->},
    menu tick/.style={black, line width=.5pt},
    menu tick label/.style={anchor=base, yshift=-15pt, inner sep=0pt},
    menu intercept label/.style={scale=1.15},
    menu guide/.style={black!65, densely dotted, line width=.6pt},
    perfect curve/.style={drkred, line width=1.05pt, dash pattern=on 5pt off 3pt},
    intermediate curve/.style={drkblue, line width=1.3pt, dashdotted},
    weak curve/.style={black!45, line width=3pt}
}

\pgfmathsetmacro{\menulow}{(97-15*sqrt(33))/40}
\pgfmathsetmacro{\menuhigh}{(15*sqrt(33)-53)/40}
\def\menucritical{.55}
\def\menuflat{.4}
\def\menugapscale{2.4}
% The quadratic bend preserves the two endpoints of the value-based fee.
\newcommand{\menuvaluefee}[1]{.04+.2*(#1)+.065*(#1)*(1-(#1))}
\newcommand{\menudisplayfee}[1]{(\menuvaluefee{#1})-\menugapscale*2*((#1)-\menulow)*(\menuhigh-(#1))/15}
% Value of distorted expertise, as a fraction of the full-information fee.
\newcommand{\menudistortedfee}[1]{(\menuvaluefee{#1})*3*(.2+(#1))/(2.8-(#1))}
\pgfmathsetmacro{\valueatcritical}{\menuvaluefee{\menucritical}}
\pgfmathsetmacro{\feeatcritical}{\menudisplayfee{\menucritical}}
\pgfmathsetmacro{\flatfee}{\menuvaluefee{\menuflat}}
\pgfmathsetmacro{\pricelimit}{\menudistortedfee{\menulow}}
\pgfmathsetmacro{\priceatlow}{\menuvaluefee{\menulow}}
\def\qualityfloor{.75}
\pgfmathsetmacro{\qualitylimit}{9/(4*(2.8-\menulow))}

\newcommand{\menuinformationpanel}{%
    \begin{tikzpicture}[x=5.95cm,y=12.75cm,>=Stealth,font=\normalsize]
        \path[use as bounding box] (-.173,.65067) rectangle (1.144,1.11600);
        \draw[menu axis] (-.02,.704) -- (1.06,.704) node[right] {$\theta$};
        \draw[menu axis] (0,.699) -- (0,1.06037) node[right=3pt,inner sep=1pt] {$\pi_G^*\br{\theta}$};
        \draw[menu guide] (\menulow,.704) -- (\menulow,1);
        \draw[menu guide] (\menuflat,.704) -- (\menuflat,1);

        % Overlapping full-information portions are drawn in order so each
        % regime remains visible. At a jump the higher branch is selected.
        \draw[weak curve] (0,1) -- (1,1);
        \draw[intermediate curve] plot[domain=0:\menulow,samples=65]
            (\x,{9/(4*(2.8-\x))});
        \draw[intermediate curve] (\menulow,1) -- (1,1);
        \draw[perfect curve] (0,\qualityfloor) -- (\menuflat,\qualityfloor);
        \draw[perfect curve] (\menuflat,1) -- (1,1);
        \draw[drkblue,fill=white,line width=.85pt]
            (\menulow,\qualitylimit) circle[radius=1.7pt];
        \fill[drkblue] (\menulow,1) circle[radius=1.7pt];
        \draw[drkred,fill=white,line width=.85pt]
            (\menuflat,\qualityfloor) circle[radius=1.7pt];
        \fill[drkred] (\menuflat,1) circle[radius=1.7pt];

        \foreach \position/\cutoff in {0/0,\menulow/\sutheta,\menuflat/\widehat{\theta},1/1}{
            \draw[menu tick] (\position,.707) -- (\position,.701);
            \node[menu tick label] at (\position,.704) {$\cutoff$};
        }
        \draw[menu tick] (-.006,\qualityfloor) -- (.006,\qualityfloor);
        \node[menu intercept label,left=3pt] at (0,\qualityfloor) {$\frac{2\mu-1}{\mu}$};
        \draw[menu tick] (-.006,1) -- (.006,1);
        \node[left=3pt] at (0,1) {$1$};
    \end{tikzpicture}%
}

\newcommand{\menutransferpanel}{%
    \begin{tikzpicture}[x=5.95cm,y=17.68cm,>=Stealth,font=\normalsize]
        \path[use as bounding box] (-.173,-.03846) rectangle (1.144,.29712);
        \fill[beaublue!75] plot[domain=\menulow:\menuhigh,samples=80] (\x,{\menuvaluefee{\x}})
            -- plot[domain=\menuhigh:\menulow,samples=80] (\x,{\menudisplayfee{\x}})
            -- cycle;
        \draw[menu axis] (-.02,0) -- (1.06,0) node[right] {$\theta$};
        \draw[menu axis] (0,-.004) -- (0,.257) node[right=3pt,inner sep=1pt] {$t^*\br{\theta}$};
        \draw[menu guide] (\menulow,0) -- (\menulow,\priceatlow);
        \draw[menu guide] (\menuflat,0) -- (\menuflat,\flatfee);
        \draw[menu guide] (\menucritical,0) -- (\menucritical,\feeatcritical);
        \draw[menu guide] (\menuhigh,0) -- (\menuhigh,{\menuvaluefee{\menuhigh}});

        \draw[weak curve] plot[domain=0:1,samples=80] (\x,{\menuvaluefee{\x}});
        \node[menu intercept label,above left=2pt,inner sep=0pt] at (.97,{\menuvaluefee{.97}})
            {$\scriptstyle t\br{\theta}=\br{1-\mu}u\br{\theta}$};
        \draw[menu tick] (-.009,.04) -- (0,.04);
        \node[menu intercept label,rotate=0,anchor=south,inner sep=0pt] at ([xshift=-5pt]-0.13,.04)
            {$\scriptstyle\br{1-\mu}u\br{0}$};
        % For visibility, lift the displayed intercept by .006 and taper the lift
        % to zero at the lower cutoff, where the original curve and slope are retained.
        \draw[intermediate curve] plot[domain=0:\menulow,samples=65]
            (\x,{\menudistortedfee{\x} + .006*(1-\x/\menulow)^2});
        \draw[intermediate curve] plot[domain=\menulow:\menuhigh,samples=80]
            (\x,{\menudisplayfee{\x}});
        \draw[intermediate curve] plot[domain=\menuhigh:1,samples=40] (\x,{\menuvaluefee{\x}});
        \draw[black!75,line width=.65pt] (\menucritical,\feeatcritical)
            -- (\menucritical,\valueatcritical);
        % The fee is zero on this interval. Lift its stroke slightly off the type axis.
        \draw[perfect curve] ([yshift=2.2pt]0,0) -- ([yshift=2.2pt]\menuflat,0);
        \draw[perfect curve] (\menuflat,\flatfee) -- (1,\flatfee);
        \draw[drkblue,fill=white,line width=.85pt]
            (\menulow,\pricelimit) circle[radius=1.7pt];
        \fill[drkblue] (\menulow,\priceatlow) circle[radius=1.7pt];
        \draw[drkred,fill=white,line width=.85pt]
            ([yshift=2.2pt]\menuflat,0) circle[radius=1.7pt];
        \fill[drkred] (\menuflat,\flatfee) circle[radius=1.7pt];
        \foreach \position/\cutoff in {0/0,\menulow/\sutheta,\menuflat/\widehat{\theta},\menucritical/\ctheta,\menuhigh/\sotheta,1/1}{
            \draw[menu tick] (\position,.0024) -- (\position,-.0024);
            \node[menu tick label] at (\position,0) {$\cutoff$};
        }
    \end{tikzpicture}%
}

\newcommand{\menusharedlegend}{%
    {\small
        \setlength{\fboxrule}{.45pt}\setlength{\fboxsep}{4pt}%
        \fcolorbox{black!45}{white}{\strut
            \tikz[baseline=-.4ex]{\draw[perfect curve] (0,0)--(.64,0);}~Perfect spillovers\hspace{1.2em}%
            \tikz[baseline=-.4ex]{\draw[intermediate curve] (0,0)--(.64,0);}~Intermediate spillovers\hspace{1.2em}%
            \tikz[baseline=-.4ex]{\draw[weak curve] (0,0)--(.64,0);}~Weak spillovers}%
    }%
}

==> figures/continuum-surplus.tex <==
% Calibration: uniform F and u(theta)=theta+1/5 in both panels.
% Left: mu=4/5, lambda=5/6. Right: mu=21/25, lambda=33/50.
% Both panels show surplus in the same units on the same vertical scale.
\tikzset{
    surplus axis/.style={black,line width=.95pt,->,>=Stealth},
    surplus tick/.style={black,line width=.5pt},
    surplus curve/.style={drkblue,line width=1.15pt,line join=round},
    surplus guide/.style={black!65,densely dotted,line width=.6pt}
}
% Both panels use the same type and surplus scales. For linear u and uniform F,
% U on the middle interval is proportional to (theta-s)(2c-s-theta).
% Arguments: lower cutoff s, critical type c, upper cutoff b, decay rate, prior probability mu.
\newcommand{\drawsurpluspanel}[5]{%
    \begin{tikzpicture}[x=6.05cm,y=188cm,>=Stealth,font=\normalsize]
        \path[use as bounding box] (-.105,-.00315) rectangle (1.145,.022);
        \pgfmathsetmacro{\surplusfactor}{(#5)*(1-(#5))*(#4)}
        \pgfmathsetmacro{\peakheight}{\surplusfactor*((#2)-(#1))^2}
        \pgfmathsetmacro{\endheight}{\surplusfactor*((#3)-(#1))*(2*(#2)-(#1)-(#3))}
        \fill[beaublue!75] (#1,0) -- plot[domain=#1:#3,samples=65]
            (\x,{\surplusfactor*(\x-(#1))*(2*(#2)-(#1)-\x)}) -- (#3,0) -- cycle;
        \draw[surplus axis] (-.025,0) -- (1.075,0) node[right] {$\theta$};
        \draw[surplus axis] (0,-.00042) -- (0,.0193) node[above] {$U^*\br{\theta}$};
        \draw[surplus guide] (#2,0) -- (#2,\peakheight);
        \ifdim#3pt=1pt
            \draw[surplus guide] (#3,0) -- (#3,\endheight);
        \fi
        \draw[surplus curve] (0,0) -- (#1,0)
            -- plot[domain=#1:#3,samples=65]
            (\x,{\surplusfactor*(\x-(#1))*(2*(#2)-(#1)-\x)});
        \ifdim#3pt<1pt
            \draw[surplus curve] (#3,0) -- (1,0);
        \else
            \fill[drkblue] (#3,\endheight) circle[radius=1.55pt];
        \fi
        \fill[drkblue] (#2,\peakheight) circle[radius=1.55pt];
        \foreach \position/\cutoff in {0/0,#1/\sutheta,#2/\ctheta}{
            \draw[surplus tick] (\position,.00023) -- (\position,-.00023)
                node[below=3pt,inner sep=1pt] {$\cutoff$};
        }
        \ifdim#3pt<1pt
            \draw[surplus tick] (#3,.00023) -- (#3,-.00023)
                node[below=3pt,inner sep=1pt] {$\sotheta$};
            \draw[surplus tick] (1,.00023) -- (1,-.00023)
                node[below=3pt,inner sep=1pt] {$1$};
        \else
            \draw[surplus tick] (1,.00023) -- (1,-.00023)
                node[below=3pt,inner sep=1pt] {$\sotheta=1$};
        \fi
    \end{tikzpicture}%
}

\newcommand{\surplusthreeregions}{\drawsurpluspanel{.270789008}{.550000000}{.829210992}{.833333333}{.80}}
\newcommand{\surpluspositivetop}{\drawsurpluspanel{0.362135402}{0.701875902}{1}{.660000000}{.84}}


==> figures/two-types-tikz.tex <==
% Add patterns.meta to the TikZ libraries loaded in the preamble.

\begin{tikzpicture}[x=4cm,y=13.5cm,>=Stealth,font=\normalsize]
    \tikzset{
        expertise boundary/.style={black,line width=.9pt},
        expertise dashed/.style={black,dashed,line width=.8pt},
        expertise dotted/.style={black!65,densely dotted,line width=.6pt},
        expertise hatching/.style={pattern={Lines[angle=45,distance=5pt,line width=.28pt]},pattern color=drkblue!40}
    }

    % Schematic drawing coordinates, with a stretched horizontal scale.
    % The rational solid curve approaches the dotted line from below.

    % Efficient full extraction.
    \fill[beaublue!35] (1,0)
    -- plot[domain=1:2.8,samples=160]
    (\x,{.25*(1-1/(1+8*(\x-1)))})
    -- (2.8,.333) -- (1,.333) -- cycle;

    % Distorted full extraction.
    \fill[expertise hatching] (1.43,0)
    -- plot[domain=1.43:1.86,samples=80]
    (\x,{.5*(1-4.44/(1+8*(\x-1)))})
    -- plot[domain=1.86:2.8,samples=100]
    (\x,{.25*(1-1/(1+8*(\x-1)))})
    -- (2.8,0) -- cycle;

    % Full information with positive surplus to h.
    \fill[beaublue] (1,0)
    -- plot[domain=1:1.86,samples=120]
    (\x,{.25*(1-1/(1+8*(\x-1)))})
    -- plot[domain=1.86:1.43,samples=80]
    (\x,{.5*(1-4.44/(1+8*(\x-1)))})
    -- cycle;

    % Boundaries and the feasible range of q.
    \draw[expertise dotted] (1,.25) -- (2.8,.25);
    \draw[expertise boundary] plot[domain=1:2.8,samples=160]
    (\x,{.25*(1-1/(1+8*(\x-1)))});
    \draw[expertise dashed] plot[domain=1.43:1.86,samples=80]
    (\x,{.5*(1-4.44/(1+8*(\x-1)))});
    \draw[black!45,line width=.45pt] (1,.333) -- (2.8,.333);

    % Axes and ticks.
    \draw[line width=.95pt,->] (.96,0) -- (2.9,0)
    node[right] {$u\br{h}/u\br{\ell}$};
    \draw[line width=.95pt,->] (1,-.012) -- (1,.365) node[above] {$q$};
    \draw[line width=.5pt] (1,.0035) -- (1,-.0035) node[below=3pt] {$1$};
    \draw[line width=.5pt] (1.43,.0035) -- (1.43,-.0035) node[below=3pt] {$1/(1-p)$};
    \node[left=3pt] at (1,0) {$0$};
    \node[left=3pt] at (1,.25) {$\frac{1-\mu}{2\mu}$};
    \node[left=3pt] at (1,.333) {$1-\mu$};

    % Legend to the right of the plot. Coordinates below are in cm.
    \begin{scope}[shift={(3.08,.35)},x=1cm,y=1cm,font=\footnotesize]
        \draw[black!45,line width=.45pt] (-.18,.30) rectangle (6.0,-3.95);

        \draw[fill=beaublue!35,draw=black!25,line width=.3pt] (0,-.12) rectangle (.55,.12);
        \node[anchor=west,inner sep=0pt] at (.78,0) {Efficient full surplus extraction};

        \draw[expertise hatching,draw=black!25,line width=.3pt] (0,-.84) rectangle (.55,-.60);
        \node[anchor=west,inner sep=0pt] at (.78,-.72) {Distorted full surplus extraction};

        \draw[fill=beaublue,draw=black!25,line width=.3pt] (0,-1.62) rectangle (.55,-1.38);
        \node[anchor=west,inner sep=0pt] at (.78,-1.50) {Full information and $U(h)>0$};

        \draw[black!20,line width=.35pt] (0,-1.94) -- (5.38,-1.94);

        \draw[expertise boundary] (0,-2.47) -- (.55,-2.47);
        \node[anchor=west,inner sep=0pt] at (.78,-2.47)
        {$\displaystyle q=\frac{1-\mu}{2\mu}\left(1-\frac{1}{u\br{h} / u\br{\ell}}\right)$};

        \draw[expertise dashed] (0,-3.42) -- (.55,-3.42);
        \node[anchor=west,inner sep=0pt] at (.78,-3.42)
        {$\displaystyle \frac{u\br{h}}{u\br{\ell}}=\frac{1}{\br{1-p}\br{1-2q}}$};
    \end{scope}
\end{tikzpicture}

